Quantifying OpenMP: Statistical Insights into Usage and Adoption

In high-performance computing (HPC), the demand for efficient parallel programming models has grown dramatically since the end of Dennard Scaling and the subsequent move to multi-core CPUs. OpenMP stands out as a popular choice due to its simplicity and portability, offering a directive-driven approach for shared-memory parallel programming. Despite its wide adoption, however, there is a lack of comprehensive data on the actual usage of OpenMP constructs, hindering unbiased insights into its popularity and evolution. This paper presents a statistical analysis of OpenMP usage and adoption trends based on a novel and extensive database, HPCORPUS, compiled from GitHub repositories containing C, C++, and Fortran code. The results reveal that OpenMP is the dominant parallel programming model, accounting for 45% of all analyzed parallel APIs. Furthermore, it has demonstrated steady and continuous growth in popularity over the past decade. Analyzing specific OpenMP constructs, the study provides in-depth insights into their usage patterns and preferences across the three languages. Notably, we found that while OpenMP has a strong "common core" of constructs in common usage (while the rest of the API is less used), there are new adoption trends as well, such as simd and target directives for accelerated computing and task for irregular parallelism. Overall, this study sheds light on OpenMP's significance in HPC applications and provides valuable data for researchers and practitioners. It showcases OpenMP's versatility, evolving adoption, and relevance in contemporary parallel programming, underlining its continued role in HPC applications and beyond. These statistical insights are essential for making informed decisions about parallelization strategies and provide a foundation for further advancements in parallel programming models and techniques.

==> directives.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{figure*}
    \centering
    \begin{tikzpicture}%[scale=0.8]
        % \begin{axis}
        % [
        % x=11mm,
        % ybar,
        % ymax=110,
        %  tick label style={/pgf/number format/1000 sep=},
        %  legend style={at={(0.02,0.98)},anchor=north west},
        % %title=MPI with OpenMP,
        % ylabel={\# Amount},
        % ylabel style={yshift=-10pt}, % Adjust the y-label position
        % xlabel=Year,
        % nodes near coords,
        % every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
        % bar width=4pt,
        % width=\linewidth,
        % height=6cm,
        % xtick=data, % Set x-ticks to the data points
        % xticklabels={05, 08, 11, 13, 15, 18, 20, 21}, % Set the x-tick labels
        % ]
        \begin{axis}
        [  
        x=17.5mm,
    ybar,  
    ymax=120,
    ytick={0,20,40,60,80,100,120},
    bar width=5pt,
    width=15cm,
    height=4cm,
    enlargelimits=0.15, 
        legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
        ylabel={Number},
    %xlabel={\ Parallel API},  
    symbolic x coords={
    2005/2.5,
    2008/3.0,
    2011/3.1,
    2013/4.0,
    2015/4.5,
    2018/5.0,
    2020/5.1,
    2021/5.2
    }, % these are the specification of coordinates on the x-axis.
    xlabel=Year/OpenMP version,
    xtick=data,  
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
    xticklabel style={rotate=0},
    xticklabel style={rotate=0},
            grid style=dashed,
    ymajorgrids=true,
    %xlabel style={yshift=-20pt}
    ]  

        \addplot[fill=archtGreen] coordinates {(2005/2.5, 15) (2008/3.0, 17) (2011/3.1, 18) (2013/4.0, 44) (2015/4.5, 50) (2018/5.0, 68) (2020/5.1, 75) (2021/5.2, 85) };

        \addplot[fill=archtPurple] coordinates {(2005/2.5, 8) (2008/3.0, 8) (2011/3.1, 8) (2013/4.0, 9) (2015/4.5, 13) (2018/5.0, 15) (2020/5.1, 17) (2021/5.2, 22) };
        
        \addplot[fill=archtYellow] coordinates {(2005/2.5, 22) (2008/3.0, 31) (2011/3.1, 32) (2013/4.0, 40) (2015/4.5, 56) (2018/5.0, 72) (2020/5.1, 91) (2021/5.2, 92) };
        
        \addplot[fill=archtRed] coordinates {(2005/2.5, 4) (2008/3.0, 8) (2011/3.1, 9) (2013/4.0, 13) (2015/4.5, 14) (2018/5.0, 20) (2020/5.1, 23) (2021/5.2, 24) };
        
        \legend{Directives/Constructs, Clauses, Runtime Library Routines, Environmental variables}
        
        \end{axis}
        
        \end{tikzpicture}
        \caption{Growth in OpenMP complexity over time. (The X-axis shows OpenMP specifications 2.5 to 5.2 and the years they were released. The Y-axis shows the absolute number of various OpenMP elements in each specification.)}
        \label{fig:omp-specs-api}
\end{figure*}
        % \addplot[fill=archtBlue] coordinates {(05, 1) (08, 1) (11, 1) (13, 3) (15, 3) (18, 9) (20, 11) (21, 19) };

        % \addplot[fill=archtRed] coordinates {(05, 4) (08, 8) (11, 9) (13, 13) (15, 14) (18, 20) (20, 23) (21, 24) };

        % \addplot[fill=archtGreen] coordinates {(05, 14) (08, 16) (11, 17) (13, 41) (15, 47) (18, 59) (20, 64) (21, 66) };

        % \addplot[fill=archtPurple] coordinates {(05, 8) (08, 8) (11, 8) (13, 9) (15, 13) (18, 15) (20, 17) (21, 22) };
        
        % \addplot[fill=archtYellow] coordinates {(05, 22) (08, 31) (11, 32) (13, 40) (15, 56) (18, 72) (20, 91) (21, 92) };
        
        % \legend{Directives, Environmental variables, Construct, Clauses, Runtime Library Routines}

\pgfplotstableread[row sep=\\, col sep=&]{
         Description & OpenMP 2.5 & OpenMP 3 & OpenMP 4 & OpenMP 5 \\
            2013 & 2508 & 44 & 0 & 0 \\
            2014 & 12143 & 226 & 240 & 0 \\
            2015 & 44075 & 1112 & 1837 & 0 \\
            2016 & 39625 & 1745 & 4950 & 0 \\
            2017 & 42243 & 1532 & 62165 & 0 \\
            2018 & 15217 & 121 & 219 & 23 \\
            2019 & 22814 & 411 & 1026 & 301 \\
            2020 & 16681 & 403 & 311 & 466 \\
            2021 & 26843 & 411 & 2468 & 999 \\
            2022 & 72646 & 5894 & 29029 & 7126 \\
            2023 & 281990 & 12863 & 338144 & 80488 \\           
}\VersionData
\begin{figure*}
\centering
    \begin{tikzpicture}%[scale=0.75]
        \begin{axis}
        [
        x=13.5mm,
        ybar,
        ymax = 10000000,
        ytick={10,100,1000,10000,100000,1000000,10000000},
        ymode=log,
        log basis y=10,
        tick label style={/pgf/number format/1000 sep=},
        %title=Use of Each OpenMP Version Each Year,
        ylabel=Number (log scale),
        xlabel=Year,
        width=15cm,
        height=4cm,
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
        xlabel style={yshift=0pt},
        bar width=5pt,
        width=\linewidth,
        legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
         xticklabel style={rotate=0}
        ]
        \addplot[fill=archtBlue] table[x=Description, y=OpenMP 2.5]{\VersionData};
        \addplot[fill=archtRed] table[x=Description, y=OpenMP 3]{\VersionData};
        \addplot[fill=archtGreen] table[x=Description, y=OpenMP 4]{\VersionData};
        \addplot[fill=archtYellow] table[x=Description, y=OpenMP 5]{\VersionData};
        \legend{OpenMP v2.5 (2005), v3 (2008), v4 (2013), v5 (2018)}
        \end{axis}
        \end{tikzpicture}
        \caption{Absolute number of occurrences of various OpenMP elements for each version of OpenMP in \hpcorpus{} over the the last decade. Bar labels represent powers of 10 (e.g., for 2013, various elements of OpenMP v2.5 had 2508 occurrences (i.e., $10^{3.4}$)). For a detailed breakdown of the number of occurrences of OpenMP elements organized by the version of OpenMP where they were introduced, see \autoref{fig:fullbreakdown}.}
        \label{fig:omp_versions}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
    \centering
        %\vspace{-0.7cm}
    \begin{tikzpicture}
    \centering
      \begin{axis}[
        % x=50mm,
        ybar,
        %ymax=22000000,
    % width=8cm,
    height=4cm,
        ylabel={Number (log scale)},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west},
        nodes near coords align={vertical},  
        xticklabel style={rotate=10},
        xticklabels={\texttt{for/do loops}, \texttt{omp parallel for/do}, \texttt{omp for/do}, {}},
        ymode=log,
        log basis y=10,
        ymin=1,
        ytick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000},
        ymax=1000000000,
        width=\linewidth,
         % legend style={at={(0.4,0.98)},anchor=north west},
        %ymax=10000,
        log basis y=10,
        bar width=7pt,
                grid style=dashed,
        legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
        ymajorgrids=true,
        enlarge x limits={0.2}, % Adjust the value to increase/decrease spacing
        ]%[legend style={at={(0,0)},anchor=north east}]

        \addplot[fill=archtBlue] coordinates {
        (1, 21822609) (2, 29389) (3, 7236)
        };
        \addplot[fill=archtRed] coordinates {
        (1, 19841237) (2, 89397) (3, 18124)
        };
        \addplot[fill=archtGreen] coordinates {
        (1, 1203773) (2, 17251) (3, 9412) 
        };
        \legend{C, C++, Fortran}
      \end{axis}
    \end{tikzpicture}    
    \caption{Total numbers of \texttt{for/do} loops, OpenMP combined parallel worksharing loops, and OpenMP worksharing loops in \hpcorpus{}.}
    \label{fig:fordoomp}
\end{figure}
\begin{figure}
\centering
        %\vspace{-0.7cm}
\begin{tikzpicture}%[scale=0.8]
\begin{axis}  
[  
    x=13mm,
    ybar,
    ymode=log,
    log basis y=10,
    ymax=13000,
    ytick={10,100,1000,10000,100000},
    width=8cm,
    height=4cm,
            grid style=dashed,
        ymajorgrids=true,
    enlargelimits=0.15,  
        ylabel={\# Repos (log scale)},
            bar width=5pt,
    %xlabel={\ Parallel API},  
    xticklabels={
    \texttt{static},
    \texttt{dynamic},
    \texttt{guided},
    \texttt{runtime},
    \texttt{auto}
    }, % these are the specification of coordinates on the x-axis.  
    xtick=data,  
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
        legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
    xticklabel style={rotate=10}
    ]  
\addplot[fill=archtBlue] coordinates {(1, 8705) (2, 2362) (3, 340) (4, 162) (5,54) };
\addplot[fill=archtRed] coordinates {(1, 4897) (2, 3772) (3, 1498) (4, 377) (5, 240) };
\addplot[fill=archtGreen] coordinates {(1, 2013) (2, 805) (3, 285) (4, 131) (5, 27) };

\legend{C, C++, Fortran}
\end{axis}  
\end{tikzpicture}  
\caption{Schedule kinds found in \hpcorpus{}.}
\label{fig:histogram_scheduling}
\end{figure}







\begin{sidewaysfigure*}
  \centering

   % Version 2.5
  \begin{subfigure}{}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        width=\textwidth,
        height=3cm,
        ymax=1000000000,
        ytick={10,1000,100000,10000000,1000000000},
        ylabel={Number v2.5},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\tiny},
        xticklabel style={rotate=25},
        xticklabels={\texttt{private}, \texttt{copyin}, \texttt{section}, \texttt{ordered}, \texttt{atomic}, \texttt{reduction}, \texttt{shared}, \texttt{critical}, \texttt{lastprivate}, \texttt{threadprivate}, \texttt{nowait}, \texttt{sections}, \texttt{master}, \texttt{firstprivate}, \texttt{barrier}, \texttt{for}, \texttt{default}, \texttt{single}, \texttt{parallel}, \texttt{num\_threads}, \texttt{flush}, \texttt{parallel sections}, \texttt{copyprivate}, \texttt{parallel for}},
        ymode=log,
        ymin=1,
        log basis y=10,
        bar width=2pt,
        label style={font=\small},
        tick label style={font=\tiny},
        grid style=dashed,
        ymajorgrids=true,
        ]

        \addplot[fill=archtBlue] coordinates {
        (1, 11106) (2, 187) (3, 1395) (4, 924) (5, 3601) (6, 3390) (7, 9126) (8, 4755) (9, 1804) (10, 328) (11, 1088) (12, 1087) (13, 1244) (14, 2275) (15, 2825) (16, 29389) (17, 7050) (18, 1019) (19, 33969) (20, 2285) (21, 589) (22, 400) (23, 16) (24, 22154)
        };
        \addplot[fill=archtRed] coordinates {
        (1, 14000) (2, 489) (3, 2528) (4, 2567) (5, 5360) (6, 19227) (7, 7908) (8, 8657) (9, 7557) (10, 3158) (11, 2238) (12, 7038) (13, 7732) (14, 9639) (15, 2728) (16, 89397) (17, 7642) (18, 3460) (19, 113947)  (20, 4514) (21, 1355) (22, 3384) (23, 239) (24, 71275)
        };
        \addplot[fill=archtGreen] coordinates {
        (1, 12675) (2, 98) (3, 579) (4, 468) (5, 2005) (6, 2624) (7, 3234) (8, 1066) (9, 473) (10, 758) (11, 12) (12, 387) (13, 556) (14, 1466) (15, 858) (16, 0) (17, 4659) (18, 533) (19, 13871) (20, 842) (21, 205) (22, 129) (23, 1) (24, 0)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  % Version 3
  \begin{subfigure}{}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        width=\textwidth,
        height=3cm,
        ymax=1000000000,
        ytick={10,1000,100000,10000000,1000000000},
        ylabel={Number v3.0-1},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\tiny},
        xticklabel style={rotate=25},
        xticklabels={\texttt{atomic capture}, \texttt{task}, \texttt{taskwait}, \texttt{atomic read}, \texttt{atomic update}, \texttt{atomic write}, \texttt{collapse}, \texttt{taskyield}},
        ymode=log,
        ymin=1,
        %ymax=10000,
        log basis y=10,
        bar width=2pt,
        label style={font=\small},
        tick label style={font=\tiny},
        grid style=dashed,
        ymajorgrids=true,
        ]

        % Version 3
        \addplot[fill=archtBlue] coordinates {
        (1, 424) (2, 1903) (3, 640) (4, 330) (5, 195) (6, 543) (7, 2861) (8, 29)
        };
        \addplot[fill=archtRed] coordinates {
        (1, 1491) (2, 4169) (3, 1012) (4, 242) (5, 546) (6, 288) (7, 5176) (8, 705)
        };
        \addplot[fill=archtGreen] coordinates {
        (1, 177) (2, 663) (3, 312) (4, 241) (5, 193) (6, 260) (7, 4781) (8, 11)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  % Version 4
  \begin{subfigure}{}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        width=\textwidth,
        height=3cm,
        ymax=1000000000,
        ytick={10,1000,100000,10000000,1000000000},
        ylabel={Number v4.0},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\tiny},
        xticklabel style={rotate=25},
        xticklabels={\texttt{declare simd}, \texttt{teams distribute simd}, \texttt{cancel}, \texttt{simd}, \texttt{taskgroup}, \texttt{declare target}, \texttt{target teams distribute}, \texttt{target update}, \texttt{proc bind}, \texttt{simdlen}, \texttt{distribute simd}, \texttt{cancellation}, \texttt{declare reduction}, \texttt{target}, \texttt{target teams}, \texttt{teams}, \texttt{distribute}, \texttt{target data}, \texttt{map}, \texttt{teams distribute}, \texttt{target teams distribute simd}},
        ymode=log,
        ymin=1,
        %ymax=15000,
        log basis y=10,
        bar width=2pt,
        label style={font=\small},
        tick label style={font=\tiny},
        grid style=dashed,
        ymajorgrids=true,
        ]

        % Version 4
        \addplot[fill=archtBlue] coordinates {
        (1, 1064) (2, 714) (3, 633) (4, 9712) (5, 481) (6, 296) (7, 1162) (8, 218) (9, 397) (10, 828) (11, 2095) (12, 602) (13, 292) (14, 6199) (15, 1313) (16, 3112) (17, 3145) (18, 522) (19, 1647) (20, 1547) (21, 582)
        };
        \addplot[fill=archtRed] coordinates {
        (1, 436) (2, 16639) (3, 492) (4, 54468) (5, 1113) (6, 939) (7, 18067) (8, 2581) (9, 698) (10, 1225) (11, 24021) (12, 216) (13, 585) (14, 78930) (15, 21906) (16, 47679) (17, 43111) (18, 4717) (19, 14411) (20, 31217) (21, 9488)
        };
        \addplot[fill=archtGreen] coordinates {
        (1, 132) (2, 160) (3, 270) (4, 1129) (5, 232) (6, 329) (7, 230) (8, 412) (9, 79) (10, 89) (11, 236) (12, 198) (13, 186) (14, 2532) (15, 355) (16, 656) (17, 562) (18, 553) (19, 991) (20, 337) (21, 103)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  % Version 4.5
  \begin{subfigure}{}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        width=\textwidth,
        height=3cm,
        ymax=1000000000,
        ytick={10,1000,100000,10000000,1000000000},
        ylabel={Number v4.5},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\tiny},
        xticklabel style={rotate=25},
        xticklabels={\texttt{linear}, \texttt{taskloop simd}, \texttt{target exit data}, \texttt{if}, \texttt{target enter data}, \texttt{defaultmap}, \texttt{depend}, \texttt{taskloop}},
        ymode=log,
        ymin=1,
        %ymax=15000,
        log basis y=10,
        bar width=2pt,
        label style={font=\small},
        tick label style={font=\tiny},
        grid style=dashed,
        ymajorgrids=true,
        ]

        % Version 4.5
       \addplot[fill=archtBlue] coordinates {
        (1, 973) (2, 563) (3, 135) (4, 1829) (5, 147) (6, 181) (7, 817) (8, 1251)
        };
        \addplot[fill=archtRed] coordinates {
        (1, 4508) (2, 5777) (3, 1359) (4, 8185) (5, 1282) (6, 1534) (7, 4851) (8, 11074)
        };
        \addplot[fill=archtGreen] coordinates {
        (1, 305) (2, 124) (3, 55) (4, 626) (5, 94) (6, 148) (7, 0) (8, 307)
        };
      \end{axis}
    \end{tikzpicture}
  \end{subfigure}

  % Version 5
  \begin{subfigure}{}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        width=\textwidth,
        height=3cm,
        ymax=1000000000,
        ytick={10,1000,100000,10000000,1000000000},
        legend style={at={(0.5,-1)},anchor=north,legend columns=-1},
        ylabel={Number v5.0-1},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\tiny},
        xticklabel style={rotate=25},
        xticklabels={\texttt{allocate}, \texttt{declare mapper}, \texttt{task reduction}, \texttt{taskloop simd}, \texttt{target parallel loop}, \texttt{parallel target}, \texttt{master taskloop}, \texttt{requires}, \texttt{declare variant}, \texttt{parallel master taskloop}, \texttt{parallel master}, \texttt{in reduction}, \texttt{target simd}, \texttt{teams loop}, \texttt{copyprivate}, \texttt{scan}, \texttt{loop}, \texttt{target teams loop}, \texttt{master taskloop simd}, \texttt{parallel loop}, \texttt{masked}, \texttt{parallel master taskloop simd}},
        ymode=log,
        ymin=1,
        %ymax=30000,
        log basis y=10,
        bar width=2pt,
        label style={font=\small},
        tick label style={font=\tiny},
        grid style=dashed,
        ymajorgrids=true,
        ]

        % Version 5
        \addplot[fill=archtBlue] coordinates {
        (1, 362) (2, 51) (3, 68) (4, 563) (5, 10) (6, 1283) (7, 481) (8, 70) (9, 619) (10, 162) (11, 203) (12, 166) (13, 1501) (14, 21) (15, 16) (16, 140) (17, 195) (18, 8) (19, 203) (20, 28) (21, 34) (22, 24)
        };
        \addplot[fill=archtRed] coordinates {
        (1, 1312) (2, 136) (3, 840) (4, 5777) (5, 0) (6, 23052) (7, 4841) (8, 115) (9, 1038) (10, 2270) (11, 3118) (12, 1187) (13, 18034) (14, 0)  (15, 239) (16, 255) (17, 25) (18, 0) (19, 2559) (20, 0) (21, 29) (22, 1195)
        };
       \addplot[fill=archtGreen] coordinates {
        (1, 187) (2, 0) (3, 37) (4, 124) (5, 9) (6, 260) (7, 65) (8, 79) (9, 237) (10, 31) (11, 43) (12, 56) (13, 137) (14, 19) (15, 1) (16, 53) (17, 115) (18, 9) (19, 38) (20, 28) (21, 93)  (22, 18)
        }; 

      \end{axis}
    \end{tikzpicture}
    
    % \caption*{OpenMP clauses and functions}
    \label{fig:version5}
  \end{subfigure}

    % Version 5.2
  \begin{subfigure}{}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        width=\textwidth,
        height=3cm,
        ymax=1000000000,
        ytick={10,1000,100000,10000000,1000000000},
        legend style={at={(0.5,-1)},anchor=north,legend columns=-1},
        ylabel={Number v5.2},
        xtick=data,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\tiny},
        xticklabel style={rotate=25},
        xticklabels={\texttt{mergeable}, \texttt{to}, \texttt{thread limit}, \texttt{enter}, \texttt{safelen}, \texttt{uniform}, \texttt{use device addr}, \texttt{doacross}, \texttt{final}, \texttt{match}, \texttt{is device ptr}, \texttt{from}, \texttt{assumes}, \texttt{untied}, \texttt{device}, \texttt{aligned}, \texttt{grainsize}, \texttt{exclusive}, \texttt{allocator}, \texttt{align}, \texttt{at}, \texttt{nontemporal}, \texttt{filter}, \texttt{initializer}, \texttt{destroy}, \texttt{num tasks}, \texttt{nogroup}, \texttt{priority}, \texttt{inclusive}},
        ymode=log,
        ymin=1,
        %ymax=30000,
        log basis y=10,
        bar width=2pt,
        label style={font=\small},
        tick label style={font=\tiny},
        grid style=dashed,
        ymajorgrids=true,
        ]

        % Version 5.2
        \addplot[fill=archtBlue] coordinates {
        (1, 62) (2, 192) (3, 293) (4, 151) (5, 918) (6, 639) (7, 30) (8, 85) (9, 121) (10, 542) (11, 240) (12, 107) (13, 116) (14, 431) (15, 480) (16, 1956) (17, 79) (18, 69) (19, 14) (20, 13) (21, 33) (22, 424) (23, 27) (24, 132) (25, 20) (26, 69) (27, 80) (28, 102) (29, 70)
        };
        \addplot[fill=archtRed] coordinates {
        (1, 98) (2, 1920) (3, 1000) (4, 1282) (5, 2307) (6, 47) (7, 47) (8, 0) (9, 390) (10, 935) (11, 2328) (12, 867) (13, 56) (14, 194) (15, 1050) (16, 3274) (17, 346) (18, 42) (19, 177) (20, 26) (21, 1) (22, 108) (23, 16) (24, 237) (25, 39) (26, 381) (27, 152) (28, 476) (29, 67)
        };
       \addplot[fill=archtGreen] coordinates {
        (1, 39) (2, 303) (3, 143) (4, 102) (5, 95) (6, 37) (7, 154) (8, 23) (9, 50) (10, 229) (11, 28) (12, 217) (13, 24) (14, 58) (15, 271) (16, 86) (17, 62) (18, 20) (19, 39) (20, 0) (21, 46) (22, 51) (23, 43) (24, 131) (25, 12) (26, 44) (27, 64) (28, 43) (29, 31)
        }; 

        \legend{C, C++, Fortran}
      \end{axis}
    \end{tikzpicture}
    
    % \caption*{OpenMP clauses and functions}
    \label{fig:version52.}
  \end{subfigure}
  
  \caption{Absolute number of different OpenMP clauses (from OpenMP v2.5 - v5.2) found in \hpcorpus{} (Note: Y-axis is a log scale.)}
  \label{fig:fullbreakdown}
\end{sidewaysfigure*}




% \begin{figure*}
%   \centering

%    % Version 2.5
%   \begin{subfigure}{\textwidth}
%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4cm,
%         ymax=10000000,
%         ylabel={Frequency (ver. 2.5)},
%         xtick=data,
%         nodes near coords,
%         every node near coord/.append style={rotate=90, anchor=west},
%         xticklabel style={rotate=25},
%         xticklabels={{default}, {private}, {shared}, {critical}, {threadprivate}, {atomic}, {master}, {reduction}, {sections}, {barrier}, {single}, {firstprivate}, {lastprivate}, {nowait}, {flush}, {num\_threads}},
%         ymode=log,
%         ymin=1,
%         log basis y=10,
%         bar width=6pt,
%         ]

%         \addplot[fill=archtBlue] coordinates {
%         (1, 7050) (2, 11106)  (3, 9126)  (4, 4755) (5, 328) (6, 3601) (7, 1244) (8, 3390) (9, 1087) (10, 2825) (11, 1019) (12, 2275) (13, 1804) (14, 1088) (15, 589) (16, 2285)
%         };
%         \addplot[fill=archtRed] coordinates {
%         (1, 7642) (2, 14000)  (3, 7908)  (4, 8657) (5, 3158) (6, 5360) (7, 7732) (8, 19227) (9, 7038) (10, 2728) (11, 3460) (12, 9639) (13, 7557) (14, 2238) (15, 1355) (16, 4514)
%         };
%         \addplot[fill=archtGreen] coordinates {
%         (1, 4659) (2, 12675)  (3, 3234)  (4, 1066) (5, 758) (6, 2005) (7, 556) (8, 2624) (9, 387) (10, 858) (11, 533) (12, 1466) (13, 473) (14, 12) (15, 205) (16, 842)
%         };
%       \end{axis}
%     \end{tikzpicture}
%   \end{subfigure}

%   % Version 3
%   \begin{subfigure}{\textwidth}
%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4cm,
%         ymax=10000000,
%         ylabel={Frequency (ver. 3)},
%         xtick=data,
%         nodes near coords,
%         every node near coord/.append style={rotate=90, anchor=west},
%         xticklabel style={rotate=25},
%         xticklabels={{task}, {taskwait}, {taskyield}, {collapse}},
%         ymode=log,
%         ymin=1,
%         %ymax=10000,
%         log basis y=10,
%         bar width=6pt,
%         ]

%         % Version 3
%         \addplot[fill=archtBlue] coordinates {
%         (1, 1903) (2, 640)  (3, 29)  (4, 2861)
%         };
%         \addplot[fill=archtRed] coordinates {
%         (1, 4169) (2, 1012)  (3, 705)  (4, 5176)
%         };
%         \addplot[fill=archtGreen] coordinates {
%         (1, 663) (2, 312)  (3, 11)  (4, 4781)
%         };
%       \end{axis}
%     \end{tikzpicture}
%   \end{subfigure}

%   % Version 4
%   \begin{subfigure}{\textwidth}
%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4cm,
%         ymax=10000000,
%         ylabel={Frequency (ver. 4)},
%         xtick=data,
%         nodes near coords,
%         every node near coord/.append style={rotate=90, anchor=west},
%         xticklabel style={rotate=25},
%         xticklabels={{simd}, {teams}, {simdlen}, {cancel},  {target}, {map}},
%         ymode=log,
%         ymin=1,
%         %ymax=15000,
%         log basis y=10,
%         bar width=6pt,
%         ]

%         % Version 4
%         \addplot[fill=archtBlue] coordinates {
%         (1, 9712) (2, 3112)  (3, 828)  (4, 633) (5, 6199) (6, 1647)
%         };
%         \addplot[fill=archtRed] coordinates {
%         (1, 54468) (2, 47679)  (3, 1225)  (4, 492) (5, 78930) (6, 14411)
%         };
%         \addplot[fill=archtGreen] coordinates {
%         (1, 1129) (2, 656)  (3, 89)  (4, 270) (5, 2532) (6, 991)
%         };
%       \end{axis}
%     \end{tikzpicture}
%   \end{subfigure}

%   % Version 4.5
%   \begin{subfigure}{\textwidth}
%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4cm,
%         ymax=10000000,
%         ylabel={Frequency (ver. 4.5)},
%         xtick=data,
%         nodes near coords,
%         every node near coord/.append style={rotate=90, anchor=west},
%         xticklabel style={rotate=25},
%         xticklabels={{if}, {linear}, {taskloop}},
%         ymode=log,
%         ymin=1,
%         %ymax=15000,
%         log basis y=10,
%         bar width=6pt,
%         ]

%         % Version 4.5
%        \addplot[fill=archtBlue] coordinates {
%         (1, 1829) (2, 973)  (3, 1251)
%         };
%         \addplot[fill=archtRed] coordinates {
%         (1, 8185) (2, 4508)  (3, 11074)
%         };
%         \addplot[fill=archtGreen] coordinates {
%         (1, 626) (2, 305)  (3, 307)
%         };
%       \end{axis}
%     \end{tikzpicture}
%   \end{subfigure}

%   % Version 5
%   \begin{subfigure}{\textwidth}
%     \begin{tikzpicture}
%       \begin{axis}[
%         ybar,
%         width=\textwidth,
%         height=4cm,
%         ymax=10000000,
%         legend style={at={(0.5,-1)},anchor=north,legend columns=-1},
%         ylabel={Frequency (ver. 5)},
%         xtick=data,
%         nodes near coords,
%         every node near coord/.append style={rotate=90, anchor=west},
%         xticklabel style={rotate=25},
%         xticklabels={{task reduction}, {requires},  {scan}, {loop}, {allocate}, {masked}, {scope}, {to}, {from}, {device}, {allocator}},
%         ymode=log,
%         ymin=1,
%         %ymax=30000,
%         log basis y=10,
%         bar width=6pt,
%         ]

%         % Version 5
%         \addplot[fill=archtBlue] coordinates {
%         (1, 68) (2, 70)  (3, 140)  (4, 195) (5, 362) (6, 34) (7, 35) (8, 192) (9, 107) (10, 480) (11, 14)
%         };
%         \addplot[fill=archtRed] coordinates {
%         (1, 840) (2, 115)  (3, 255)  (4, 24) (5, 1312) (6, 29) (7, 0) (8, 1920) (9, 867) (10, 1050) (11, 177)
%         };
%        \addplot[fill=archtGreen] coordinates {
%         (1, 37) (2, 79)  (3, 53)  (4, 115) (5, 187) (6, 93) (7, 55) (8, 303) (9, 217) (10, 271) (11, 39)
%         }; 

%         \legend{C, C++, Fortran}
%       \end{axis}
%     \end{tikzpicture}
    
%     % \caption*{OpenMP clauses and functions}
%     \label{fig:version5}
%   \end{subfigure}
%   \caption{[NO UPDATE] Distribution of OpenMP clauses over different versions.}
%   \label{fig:fullbreakdown}
% \end{figure*}



==> hpcorpus_time_dep_charts.tex <==

% \begin{figure}  
%     \centering
%     \begin{tikzpicture}%[scale=0.8]
%         \begin{axis}
%         [
%     ybar,
%     tick label style={/pgf/number format/1000 sep=},
%     ylabel={\# Repositories},
%     xlabel=Year,
%     bar width=10pt, % Adjust the width of the bars as needed
%     width=\linewidth,
%     height=5cm,
%     ymax=4000,
%     legend pos=north west,
%         grid style=dashed,
%         ymajorgrids=true,
%         ]

%         \addplot[fill=archtTeal] coordinates {
%         (2008.0, 0) (2008.0833333333333, 0) (2008.1666666666667, 0) (2008.25, 0) (2008.3333333333333, 0) (2008.4166666666667, 0) (2008.5, 0) (2008.5833333333333, 1) (2008.6666666666667, 1) (2008.75, 3) (2008.8333333333333, 5) (2008.9166666666667, 6) (2009.0, 7) (2009.0833333333333, 7) (2009.1666666666667, 7) (2009.25, 7) (2009.3333333333333, 9) (2009.4166666666667, 10) (2009.5, 10) (2009.5833333333333, 11) (2009.6666666666667, 13) (2009.75, 14) (2009.8333333333333, 16) (2009.9166666666667, 19) (2010.0, 23) (2010.0833333333333, 27) (2010.1666666666667, 30) (2010.25, 32) (2010.3333333333333, 35) (2010.4166666666667, 41) (2010.5, 46) (2010.5833333333333, 49) (2010.6666666666667, 59) (2010.75, 62) (2010.8333333333333, 66) (2010.9166666666667, 70) (2011.0, 77) (2011.0833333333333, 79) (2011.1666666666667, 84) (2011.25, 87) (2011.3333333333333, 97) (2011.4166666666667, 107) (2011.5, 120) (2011.5833333333333, 125) (2011.6666666666667, 132) (2011.75, 140) (2011.8333333333333, 147) (2011.9166666666667, 153) (2012.0, 158) (2012.0833333333333, 174) (2012.1666666666667, 196) (2012.25, 217) (2012.3333333333333, 229) (2012.4166666666667, 252) (2012.5, 269) (2012.5833333333333, 282) (2012.6666666666667, 304) (2012.75, 319) (2012.8333333333333, 335) (2012.9166666666667, 346) (2013.0, 366) (2013.0833333333333, 384) (2013.1666666666667, 411) (2013.25, 429) (2013.3333333333333, 463) (2013.4166666666667, 490) (2013.5, 525) (2013.5833333333333, 556) (2013.6666666666667, 603) (2013.75, 653) (2013.8333333333333, 706) (2013.9166666666667, 748) (2014.0, 801) (2014.0833333333333, 859) (2014.1666666666667, 917) (2014.25, 975) (2014.3333333333333, 1025) (2014.4166666666667, 1086) (2014.5, 1143) (2014.5833333333333, 1203) (2014.6666666666667, 1289) (2014.75, 1365) (2014.8333333333333, 1426) (2014.9166666666667, 1491) (2015.0, 1556) (2015.0833333333333, 1616) (2015.1666666666667, 1724) (2015.25, 1810) (2015.3333333333333, 1904) (2015.4166666666667, 1991) (2015.5, 2070) (2015.5833333333333, 2158) (2015.6666666666667, 2257) (2015.75, 2359) (2015.8333333333333, 2454) (2015.9166666666667, 2541) (2016.0, 2621) (2016.0833333333333, 2680) (2016.1666666666667, 2755) (2016.25, 2837) (2016.3333333333333, 2914) (2016.4166666666667, 2972) (2016.5, 3020) (2016.5833333333333, 3070) (2016.6666666666667, 3130) (2016.75, 3194) (2016.8333333333333, 3261) (2016.9166666666667, 3313) (2017.0, 3371) (2017.0833333333333, 3438) (2017.1666666666667, 3507) (2017.25, 3563) (2017.3333333333333, 3619) (2017.4166666666667, 3664) (2017.5, 3713) (2017.5833333333333, 3763) (2017.6666666666667, 3803) (2017.75, 3835) (2017.8333333333333, 3837) (2017.9166666666667, 3838) (2018.0, 3838) (2018.0833333333333, 3840) (2018.1666666666667, 3841) (2018.25, 3844) (2018.3333333333333, 3844) (2018.4166666666667, 3846) (2018.5, 3848) (2018.5833333333333, 3849) (2018.6666666666667, 3850) (2018.75, 3852) (2018.8333333333333, 3852) (2018.9166666666667, 3853) (2019.0, 3854) (2019.0833333333333, 3857) (2019.1666666666667, 3858) (2019.25, 3858) (2019.3333333333333, 3858) (2019.4166666666667, 3860) (2019.5, 3861) (2019.5833333333333, 3863) (2019.6666666666667, 3863) (2019.75, 3865) (2019.8333333333333, 3865) (2019.9166666666667, 3867) (2020.0, 3869) (2020.0833333333333, 3871) (2020.1666666666667, 3872) (2020.25, 3873) (2020.3333333333333, 3873) (2020.4166666666667, 3873) (2020.5, 3873) (2020.5833333333333, 3873) (2020.6666666666667, 3873) (2020.75, 3873) (2020.8333333333333, 3875) (2020.9166666666667, 3876) (2021.0, 3877) (2021.0833333333333, 3877) (2021.1666666666667, 3878) (2021.25, 3879) (2021.3333333333333, 3879) (2021.4166666666667, 3879) (2021.5, 3879) (2021.5833333333333, 3879) (2021.6666666666667, 3879) (2021.75, 3879) (2021.8333333333333, 3879) (2021.9166666666667, 3879) (2022.0, 3879) (2022.0833333333333, 3879) (2022.1666666666667, 3880) (2022.25, 3880) (2022.3333333333333, 3880) (2022.4166666666667, 3880) (2022.5, 3880) (2022.5833333333333, 3880) (2022.6666666666667, 3880) (2022.75, 3880) (2022.8333333333333, 3880) (2022.9166666666667, 3881) (2023.0, 3881) (2023.0833333333333, 3881) (2023.1666666666667, 3881) (2023.25, 3881) (2023.3333333333333, 3881) (2023.4166666666667, 3881) (2023.5, 3881) (2023.5833333333333, 3881) (2023.6666666666667, 3881) (2023.75, 3881) (2023.8333333333333, 3881) (2023.9166666666667, 3881) 
%         };
        
%         \addplot[fill=archtCetus] coordinates {
%       (2008.0, 0) (2008.0833333333333, 0) (2008.1666666666667, 0) (2008.25, 0) (2008.3333333333333, 0) (2008.4166666666667, 0) (2008.5, 0) (2008.5833333333333, 0) (2008.6666666666667, 0) (2008.75, 0) (2008.8333333333333, 0) (2008.9166666666667, 0) (2009.0, 0) (2009.0833333333333, 0) (2009.1666666666667, 0) (2009.25, 0) (2009.3333333333333, 0) (2009.4166666666667, 0) (2009.5, 0) (2009.5833333333333, 0) (2009.6666666666667, 0) (2009.75, 0) (2009.8333333333333, 0) (2009.9166666666667, 0) (2010.0, 0) (2010.0833333333333, 0) (2010.1666666666667, 0) (2010.25, 0) (2010.3333333333333, 0) (2010.4166666666667, 0) (2010.5, 0) (2010.5833333333333, 0) (2010.6666666666667, 0) (2010.75, 0) (2010.8333333333333, 0) (2010.9166666666667, 0) (2011.0, 0) (2011.0833333333333, 0) (2011.1666666666667, 0) (2011.25, 0) (2011.3333333333333, 0) (2011.4166666666667, 0) (2011.5, 0) (2011.5833333333333, 0) (2011.6666666666667, 0) (2011.75, 0) (2011.8333333333333, 0) (2011.9166666666667, 0) (2012.0, 0) (2012.0833333333333, 0) (2012.1666666666667, 0) (2012.25, 0) (2012.3333333333333, 0) (2012.4166666666667, 0) (2012.5, 0) (2012.5833333333333, 0) (2012.6666666666667, 0) (2012.75, 0) (2012.8333333333333, 0) (2012.9166666666667, 0) (2013.0, 3) (2013.0833333333333, 4) (2013.1666666666667, 5) (2013.25, 6) (2013.3333333333333, 6) (2013.4166666666667, 7) (2013.5, 8) (2013.5833333333333, 11) (2013.6666666666667, 12) (2013.75, 39) (2013.8333333333333, 52) (2013.9166666666667, 72) (2014.0, 95) (2014.0833333333333, 121) (2014.1666666666667, 144) (2014.25, 171) (2014.3333333333333, 191) (2014.4166666666667, 215) (2014.5, 237) (2014.5833333333333, 248) (2014.6666666666667, 270) (2014.75, 288) (2014.8333333333333, 302) (2014.9166666666667, 321) (2015.0, 343) (2015.0833333333333, 364) (2015.1666666666667, 417) (2015.25, 471) (2015.3333333333333, 514) (2015.4166666666667, 543) (2015.5, 575) (2015.5833333333333, 602) (2015.6666666666667, 631) (2015.75, 666) (2015.8333333333333, 695) (2015.9166666666667, 728) (2016.0, 779) (2016.0833333333333, 823) (2016.1666666666667, 863) (2016.25, 903) (2016.3333333333333, 929) (2016.4166666666667, 952) (2016.5, 974) (2016.5833333333333, 993) (2016.6666666666667, 1019) (2016.75, 1054) (2016.8333333333333, 1096) (2016.9166666666667, 1116) (2017.0, 1146) (2017.0833333333333, 1168) (2017.1666666666667, 1196) (2017.25, 1222) (2017.3333333333333, 1242) (2017.4166666666667, 1270) (2017.5, 1291) (2017.5833333333333, 1318) (2017.6666666666667, 1340) (2017.75, 1369) (2017.8333333333333, 1378) (2017.9166666666667, 1388) (2018.0, 1400) (2018.0833333333333, 1414) (2018.1666666666667, 1436) (2018.25, 1461) (2018.3333333333333, 1479) (2018.4166666666667, 1493) (2018.5, 1509) (2018.5833333333333, 1526) (2018.6666666666667, 1540) (2018.75, 1557) (2018.8333333333333, 1575) (2018.9166666666667, 1587) (2019.0, 1608) (2019.0833333333333, 1622) (2019.1666666666667, 1640) (2019.25, 1657) (2019.3333333333333, 1668) (2019.4166666666667, 1682) (2019.5, 1707) (2019.5833333333333, 1729) (2019.6666666666667, 1740) (2019.75, 1748) (2019.8333333333333, 1764) (2019.9166666666667, 1778) (2020.0, 1797) (2020.0833333333333, 1804) (2020.1666666666667, 1818) (2020.25, 1838) (2020.3333333333333, 1856) (2020.4166666666667, 1879) (2020.5, 1900) (2020.5833333333333, 1918) (2020.6666666666667, 1931) (2020.75, 1951) (2020.8333333333333, 1973) (2020.9166666666667, 1995) (2021.0, 2009) (2021.0833333333333, 2029) (2021.1666666666667, 2048) (2021.25, 2071) (2021.3333333333333, 2093) (2021.4166666666667, 2111) (2021.5, 2135) (2021.5833333333333, 2159) (2021.6666666666667, 2182) (2021.75, 2208) (2021.8333333333333, 2236) (2021.9166666666667, 2262) (2022.0, 2299) (2022.0833333333333, 2325) (2022.1666666666667, 2361) (2022.25, 2394) (2022.3333333333333, 2432) (2022.4166666666667, 2465) (2022.5, 2517) (2022.5833333333333, 2559) (2022.6666666666667, 2604) (2022.75, 2657) (2022.8333333333333, 2726) (2022.9166666666667, 2788) (2023.0, 2919) (2023.0833333333333, 2985) (2023.1666666666667, 3102) (2023.25, 3222) (2023.3333333333333, 3404) (2023.4166666666667, 3834) (2023.5, 3881) (2023.5833333333333, 3881) (2023.6666666666667, 3881) (2023.75, 3881) (2023.8333333333333, 3881) (2023.9166666666667, 3881) 
%         };            
%         \legend{creation, update}
%         \end{axis}
%         \end{tikzpicture}
%         \caption{Cumulative OpenMP repos in \hpcorpus{} over the last decade.}
%         \label{fig:cumulate_omp}
% \end{figure}


\begin{figure}[t!]
    \centering
    \begin{tikzpicture}%[scale=0.47]
    \begin{axis}[
        legend columns=4,
        width=0.45\textwidth,
        height=0.3\textwidth,
        xlabel={Year},
        ylabel={\# Repos (log scale)},
        xmin=2012, xmax=2024,
         ymax=1200,
        xtick={2013,2016,...,2024},
        %ytick={0,400,...,1200},
        %ytick={0,100,200,...,1200},
        ymode=log,
        log basis y=10,
        legend pos=north west,
        ymajorgrids=true,
        xmajorgrids=true,
        xticklabel style={/pgf/number format/1000 sep=\,},
        %xticklabel style={rotate=50},
        xlabel style={yshift=-5pt},
        legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
        grid style=dashed,
    ]
    % \addplot[color=archtOrange,mark=square] table[x=Year,y=OpenMP,col sep=comma] {results/repos_per_year.creation.csv};
    % \addplot[color=archtBlue,mark=square] table[x=Year,y=MPI,col sep=comma] {results/repos_per_year.creation.csv};
    % \addplot[color=archtRed,mark=square] table[x=Year,y=OpenCL,col sep=comma] {results/repos_per_year.creation.csv};
    % \addplot[color=mGreen,mark=square] table[x=Year,y=CUDA,col sep=comma] {results/repos_per_year.creation.csv};
    % \addplot[color=archtPurple,mark=square] table[x=Year,y=TBB,col sep=comma] {results/repos_per_year.creation.csv};
    % \addplot[color=archtBlack,mark=square] table[x=Year,y=Cilk,col sep=comma] {results/repos_per_year.creation.csv};
    % \addplot[color=mLightGreen,mark=square] table[x=Year,y=OpenACC,col sep=comma] {results/repos_per_year.creation.csv};
    % \addplot[color=mLightYellow,mark=square] table[x=Year,y=SYCL,col sep=comma] {results/repos_per_year.creation.csv};

    \addplot[color=archtOrange,mark=diamond,thick] table[x=Year,y=OpenMP,col sep=comma] {results/repos_per_year.update.csv};
    \addplot[color=archtBlue,mark=diamond,thick] table[x=Year,y=MPI,col sep=comma] {results/repos_per_year.update.csv};
    \addplot[color=archtRed,mark=diamond,thick] table[x=Year,y=OpenCL,col sep=comma] {results/repos_per_year.update.csv};
    \addplot[color=archtTeal,mark=diamond,thick] table[x=Year,y=CUDA,col sep=comma] {results/repos_per_year.update.csv};
    \addplot[color=archtPurple,mark=diamond,thick] table[x=Year,y=TBB,col sep=comma] {results/repos_per_year.update.csv};
    \addplot[color=black,mark=diamond,thick] table[x=Year,y=Cilk,col sep=comma] {results/repos_per_year.update.csv};
    \addplot[color=mLightGreen,mark=diamond,thick] table[x=Year,y=OpenACC,col sep=comma] {results/repos_per_year.update.csv};
    \addplot[color=mGreen,mark=diamond,thick] table[x=Year,y=SYCL,col sep=comma] {results/repos_per_year.update.csv};
    
    \legend{OpenMP,MPI,OpenCL,CUDA,TBB,Cilk,OpenACC,SYCL} 
    \end{axis}
    \end{tikzpicture}  
    \caption{Parallel programming API usage trends in \hpcorpus{} over the last decade. }
    \label{fig:repo_per_year}
\end{figure}

\begin{figure*}
    \centering
    \begin{tikzpicture}[scale=0.95]
        \begin{axis}
        [
        ybar,
        %ymax=1200,
        ytick={0,200,400,600,800,1000,1200},
        width=8cm,
    height=4cm,
         tick label style={/pgf/number format/1000 sep=},
         legend style={at={(0.05,0.95)},anchor=north west},
        %title=MPI with OpenMP,
        ylabel={\# Repos},
        xlabel=Year,
        xlabel style={yshift=0pt},
        legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
        bar width=5pt,
        width=\linewidth,
        grid style=dashed,
        ymajorgrids=true,
        ]
        
        \addplot[fill=archtGrey] coordinates {(2013, 11) (2014, 40) (2015, 67) (2016, 70) (2017, 45) (2018, 39) (2019, 33) (2020, 33) (2021, 51) (2022, 76) (2023, 193)};
      
        \addplot[fill=archtBlue]  coordinates {(2013, 61) (2014, 215) (2015, 310) (2016, 265) (2017, 177) (2018, 110) (2019, 124) (2020, 109) (2021, 163) (2022, 258) (2023, 546)};

        \addplot[fill=archtOrange] coordinates {(2013, 72) (2014, 249) (2015, 407) (2016, 388) (2017, 272) (2018, 199) (2019, 191) (2020, 217) (2021, 267) (2022, 526) (2023, 1093)};
        \legend{MPI+OpenMP, MPI, OpenMP}
        \end{axis}
        
        \end{tikzpicture}
        \caption{MPI, OpenMP, and MPI+OpenMP usage in \hpcorpus{} over the last decade.}
        \label{fig:omp-mpi}
\end{figure*}
%(The trends for Cilk, OpenACC, and SYCL are low and overlap.)



% \begin{figure}
%     \begin{minipage}{0.2\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 legend columns=4,
%                 width=0.9\linewidth,
%                 height=0.4\linewidth,
%                 xlabel={Year},
%                 ylabel={\# Repositories},
%                 xmin=2012, xmax=2024,
%                 ymax=1200,
%                 xtick={2013,2016,...,2024},
%                 ytick={0,400,...,1200},
%                 legend pos=north west,
%                 ymajorgrids=true,
%                 xticklabel style={/pgf/number format/1000 sep=\,},
%                 xticklabel style={rotate=50},
%                 xlabel style={yshift=-15pt},
%                 legend style={at={(0.5,-0.4)},anchor=north,legend columns=-1},
%                 grid style=dashed,
%             ]
%             \addplot[color=archtOrange,mark=square] table[x=Year,y=OpenMP,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtBlue,mark=square] table[x=Year,y=MPI,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtRed,mark=square] table[x=Year,y=OpenCL,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=mGreen,mark=square] table[x=Year,y=CUDA,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtPurple,mark=square] table[x=Year,y=TBB,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtBlack,mark=square] table[x=Year,y=Cilk,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=mLightGreen,mark=square] table[x=Year,y=OpenACC,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=mLightYellow,mark=square] table[x=Year,y=SYCL,col sep=comma] {results/repos_per_year.csv};
%             %\addplot [ADD ALSO THE REST OF THE APIs]
%             \legend{OpenMP,MPI,OpenCL,CUDA,TBB,Cilk,OpenACC,SYCL} 
%             \end{axis}
%         \end{tikzpicture}  
%         \subcaption{Trends of parallel APIs usage over the last decade in \texttt{hpcorpus}.}
%         \label{fig:repo_per_year}
%     \end{minipage}%
%     \begin{minipage}{0.2\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 legend style={at={(0.5,-0.4)},anchor=north,legend columns=-1},
%                 width=0.9\linewidth,
%                 height=0.4\linewidth,
%                 xlabel={Year},
%                 xmin=2012, xmax=2024,
%                 xtick={2013,2016,...,2024},
%                 ytick=\empty,
%                 ymajorgrids=true,
%                 xticklabel style={/pgf/number format/1000 sep=\,},
%                 xticklabel style={rotate=50},
%                 xlabel style={yshift=-15pt},
%                 grid style=dashed,
%             ]
%             \addplot[color=archtOrange,mark=square] table[x=Year,y=OpenMP,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtBlue,mark=square] table[x=Year,y=MPI,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtRed,mark=square] table[x=Year,y=OpenCL,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=mGreen,mark=square] table[x=Year,y=CUDA,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtPurple,mark=square] table[x=Year,y=TBB,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=archtBlack,mark=square] table[x=Year,y=Cilk,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=mLightGreen,mark=square] table[x=Year,y=OpenACC,col sep=comma] {results/repos_per_year.csv};
%             \addplot[color=mLightYellow,mark=square] table[x=Year,y=SYCL,col sep=comma] {results/repos_per_year.csv};
%             %\addplot [ADD ALSO THE REST OF THE APIs]
%             \end{axis}
%         \end{tikzpicture}
%         \subcaption{}
%     \end{minipage}
%     \caption{Trends of parallel APIs usage over the last decade in \texttt{hpcorpus}.}
% \end{figure}




% \begin{figure}
% \begin{minipage}{0.5\linewidth}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[
%         legend columns=4,
%         width=0.9\linewidth,
%         height=0.4\linewidth,
%         xlabel={Year},
%         ylabel={\# Repositories},
%         xmin=2012, xmax=2024,
%         ymax=1200,
%         xtick={2013,2016,...,2024},
%         ytick={0,400,...,1200},
%         legend pos=north west,
%         ymajorgrids=true,
%         xticklabel style={/pgf/number format/1000 sep=\,},
%         xticklabel style={rotate=50},
%         xlabel style={yshift=-15pt},
%         legend style={at={(0.5,-0.4)},anchor=north,legend columns=-1},
%         grid style=dashed,
%     ]
%     \addplot[color=archtOrange,mark=square] table[x=Year,y=OpenMP,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=archtBlue,mark=square] table[x=Year,y=MPI,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=archtRed,mark=square] table[x=Year,y=OpenCL,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=mGreen,mark=square] table[x=Year,y=CUDA,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=archtPurple,mark=square] table[x=Year,y=TBB,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=black,mark=square] table[x=Year,y=Cilk,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=mLightGreen,mark=square] table[x=Year,y=OpenACC,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=mLightYellow,mark=square] table[x=Year,y=SYCL,col sep=comma] {results/repos_per_year.csv};
%     \legend{OpenMP,MPI,OpenCL,CUDA,TBB,Cilk,OpenACC,SYCL} 
%     \end{axis}
%   \end{tikzpicture}  
%   \subcaption{Trends of parallel APIs usage over the last decade in \texttt{hpcorpus}.}
%   \label{fig:repo_per_year}
% \end{minipage}%
% \begin{minipage}{0.5\linewidth}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[
%         legend columns=4,
%         width=0.9\linewidth,
%         height=0.4\linewidth,
%         xlabel={Year},
%         ylabel={\# Repositories},
%         xmin=2012, xmax=2024,
%         ymax=1200,
%         xtick={2013,...,2024},
%         ytick={0,400,...,1200},
%         legend pos=north west,
%         ymajorgrids=true,
%         xticklabel style={/pgf/number format/1000 sep=\,},
%         xticklabel style={rotate=50},
%         xlabel style={yshift=-15pt},
%         legend style={at={(0.5,-0.4)},anchor=north,legend columns=-1},
%         grid style=dashed,
%     ]
%     \addplot[color=archtOrange,mark=square] table[x=Year,y=OpenMP,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=archtBlue,mark=square] table[x=Year,y=MPI,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=archtRed,mark=square] table[x=Year,y=OpenCL,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=mGreen,mark=square] table[x=Year,y=CUDA,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=archtPurple,mark=square] table[x=Year,y=TBB,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=black,mark=square] table[x=Year,y=Cilk,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=mLightGreen,mark=square] table[x=Year,y=OpenACC,col sep=comma] {results/repos_per_year.csv};
%     \addplot[color=mLightYellow,mark=square] table[x=Year,y=SYCL,col sep=comma] {results/repos_per_year.csv};

%     \end{axis}
%   \end{tikzpicture}  
%   \subcaption{Trends of parallel APIs usage over the last decade in \texttt{hpcorpus}.}
%   \label{fig:repo_per_year}
% \end{minipage}%
% \caption{Comparison of parallel APIs in \texttt{hpcorpus}.}
% \end{figure}






